Iterative quantum algorithms for the minimum vertex cover problem based on continuous-time quantum walks

We introduce a constraint-preserving hybrid quantum-classical greedy framework for the minimum vertex cover problem, which extends directly to maximum independent set by bitwise complementation. The framework uses projected Pauli-X terms whose sum preserves the feasible subspace and acts within it exactly as the adjacency matrix of a layered graph of feasible covers. This graph is connected, so every feasible cover is linked to the configuration containing all vertices by a sequence of allowed single-vertex flips. Starting from this configuration, the corresponding continuous-time quantum walk propagates amplitude into layers containing progressively smaller covers. We rank vertices using either their marginal cover probabilities or the expected cover size obtained after fixing each candidate vertex in the cover, and use these rankings to guide recursive greedy reductions. Across several random-graph families, with walk times fixed using independent calibration ensembles, the quantum-informed algorithms achieve lower mean approximation ratios and solve a larger fraction of instances optimally than their corresponding classical greedy baselines. The conditioned-energy strategy performs best on the tested instances and retains algorithmic performance close to the exact continuous-time limit under low-depth Trotterisation. For bounded-degree graphs, each Trotter layer has circuit depth independent of system size, and the framework requires neither penalty terms nor variational training.

==> figures/circuit_1.tex <==
\begin{quantikz}[row sep={0.6cm,between origins},column sep=4pt]
    \lstick{$q_1$} & \gate[style={fill=blue!30}]{X} & \gate[style={fill=magenta!30}]{RX(t)} & \ctrl{3} & \ctrl{1} & \ctrl{2} & \qw \\
    \lstick{$q_2$} & \gate[style={fill=blue!30}]{X} & \ctrl{-1}           & \ctrl{2} & \gate[style={fill=magenta!30}]{RX(t)} & \qw & \qw \\
    \lstick{$q_3$} & \gate[style={fill=blue!30}]{X} & \ctrl{-2}           & \ctrl{1} & \qw & \gate[style={fill=magenta!30}]{RX(t)} & \qw \\
    \lstick{$q_4$} & \gate[style={fill=blue!30}]{X} & \ctrl{-3}           & \gate[style={fill=magenta!30}]{RX(t)} & \ctrl{-2} & \ctrl{-1} & \qw
\end{quantikz}

==> figures/entanglement/entanglement_figure_body.tex <==
% ==================================================================
% Half-system von Neumann entropy figures (2 panels)
%   Panel 1: S vs walk time t, one curve per system size n   [linear]
%   Panel 2: peak S vs system size n                          [linear]
%
% Data files live in data/ (col sep=comma):
%   entanglement_data_pivoted.csv : t, mean_S_n{8..18}, sem_S_n{8..18}
%   entanglement_peak_summary.csv : n,t_star,mean_S_at_peak,sem_S_at_peak,n_samples
%
% Requires in preamble:
%   \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}\usepackage{amsmath}
% ==================================================================
\begin{tikzpicture}

% --- "plasma"-style colour palette (matches the reference figures) ---
\definecolor{cN8}{RGB}{13,8,135}      % dark navy   (n=8)
\definecolor{cN10}{RGB}{100,13,157}   % purple      (n=10)
\definecolor{cN12}{RGB}{156,23,158}   % magenta-purple (n=12)
\definecolor{cN14}{RGB}{204,71,120}   % magenta     (n=14)
\definecolor{cN16}{RGB}{237,121,83}   % orange      (n=16)
\definecolor{cN18}{RGB}{240,230,40}   % yellow      (n=18)
\definecolor{cBlue}{RGB}{31,119,180}  % matplotlib default blue (panel 2)

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.7cm,
    vertical sep=0.5cm,
  },
  width=8.0cm,
  height=6.4cm,
  grid=both,
  grid style={line width=0.3pt, draw=gray!25},
  major grid style={line width=0.4pt, draw=gray!35},
  tick align=outside,
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\normalsize},
  every axis plot/.append style={
    line width=1.0pt,
    mark size=1.8pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=0.7pt},
    error bars/error mark options={rotate=90,mark size=1.8pt}
  },
]

% ------------------------------------------------------------------
% PANEL 1: S vs walk time t, one curve per system size n
% ------------------------------------------------------------------
\nextgroupplot[
  title={Half-system entropy vs walk time},
  xlabel={Time $t$},
  ylabel={$S(|A|=n/2)$},
  xmin=-0.05, xmax=3.25,
  xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
  ymin=-0.15, ymax=5.0,
  ytick={0,1,2,3,4},
  legend pos=north west,
  legend cell align=left,
  legend columns=2,
  legend style={
    draw=black, rounded corners=1pt, font=\footnotesize,
    inner xsep=2pt, inner ysep=1.5pt, column sep=4pt, row sep=-1pt
  },
]

\addplot[color=cN8,  mark=*, mark options={fill=cN8,  draw=cN8},  solid]
table[x=t, y=mean_S_n8,  y error=sem_S_n8,  col sep=comma]{figures/entanglement/entanglement_data_pivoted.csv};
\addlegendentry{$n=8$}

\addplot[color=cN10, mark=*, mark options={fill=cN10, draw=cN10}, solid]
table[x=t, y=mean_S_n10, y error=sem_S_n10, col sep=comma]{figures/entanglement/entanglement_data_pivoted.csv};
\addlegendentry{$n=10$}

\addplot[color=cN12, mark=*, mark options={fill=cN12, draw=cN12}, solid]
table[x=t, y=mean_S_n12, y error=sem_S_n12, col sep=comma]{figures/entanglement/entanglement_data_pivoted.csv};
\addlegendentry{$n=12$}

\addplot[color=cN14, mark=*, mark options={fill=cN14, draw=cN14}, solid]
table[x=t, y=mean_S_n14, y error=sem_S_n14, col sep=comma]{figures/entanglement/entanglement_data_pivoted.csv};
\addlegendentry{$n=14$}

\addplot[color=cN16, mark=*, mark options={fill=cN16, draw=cN16}, solid]
table[x=t, y=mean_S_n16, y error=sem_S_n16, col sep=comma]{figures/entanglement/entanglement_data_pivoted.csv};
\addlegendentry{$n=16$}

\addplot[color=cN18, mark=*, mark options={fill=cN18, draw=cN18}, solid]
table[x=t, y=mean_S_n18, y error=sem_S_n18, col sep=comma]{figures/entanglement/entanglement_data_pivoted.csv};
\addlegendentry{$n=18$}

% ------------------------------------------------------------------
% PANEL 2: peak S vs system size n
% ------------------------------------------------------------------
\nextgroupplot[
  title={Half-system peak entropy vs $n$},
  xlabel={Graph size $n$},
  ylabel={Max $S(|A|=n/2)$},
  xmin=7, xmax=19,
  xtick={8,10,12,14,16,18},
  ymin=1.9, ymax=4.85,
  ytick={2.0,2.5,3.0,3.5,4.0,4.5},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  scaled y ticks=false,
]

\addplot[color=cBlue, mark=*, mark options={fill=cBlue, draw=cBlue}, solid, mark size=2.6pt]
table[x=n, y=mean_S_at_peak, y error=sem_S_at_peak, col sep=comma]
{figures/entanglement/entanglement_peak_summary.csv};

\end{groupplot}
\end{tikzpicture}

==> figures/final_reduced/MC/plot_mc_three.tex <==
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}
\definecolor{G}{RGB}{0,0,0}
\definecolor{p1}{RGB}{0,114,178}
\definecolor{p2}{RGB}{213,94,0}
\definecolor{p3}{RGB}{0,158,115}
\definecolor{p4}{RGB}{204,121,167}
\definecolor{p5}{RGB}{86,180,233}
\definecolor{p6}{RGB}{230,159,0}

\pgfkeys{/pgf/number format/.cd,1000 sep={}}

\pgfplotsset{
  qpgldf/.style={
    color=p1,
    mark=o,
    mark options={draw=p1,fill=white},
    solid,
  },
  qegldf/.style={
    color=p2,
    mark=square,
    mark options={draw=p2,fill=p2},
    solid,
  },
  qpgsdf/.style={
    color=p5,
    mark=o,
    mark options={draw=p5,fill=white,solid},
    dashed,
    error bars/error bar style={solid},
    error bars/error mark options={rotate=90,mark size=1.5pt,solid},
  },
  qegsdf/.style={
    color=p6,
    mark=square,
    mark options={draw=p6,fill=p6,solid},
    dashed,
    error bars/error bar style={solid},
    error bars/error mark options={rotate=90,mark size=1.5pt,solid},
  },
}

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=0.5cm,
    y descriptions at=edge left,
  },
  width=6cm,
  height=6cm,
  xlabel={Graph size $n$},
  ylabel={Mean ratio},
  xmin=8,
  ymin=1,
  ymax=1.15,
  grid=both,
  xtick={50,100,150,200,250,300},
  tick align=inside,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\normalsize},
  every axis plot/.append style={
    line width=1pt,
    mark size=2pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=1.0pt},
    error bars/error mark options={rotate=90,mark size=1.5pt}
  },
]

% ------------------------------------------------------------------
% 3-regular
% ------------------------------------------------------------------
\nextgroupplot[title={3-regular}]

\addplot+[
  qpgldf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),
  col sep=comma
]
{figures/final_reduced/MC/3-regular/reduced_conditional_smc.csv};

\addplot+[
  qegldf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/3-regular/reduced_n2_reduced.csv};

\addplot+[
  qpgsdf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/3-regular/reduced_conditional_smc_reverse.csv};

\addplot+[
  qegsdf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/3-regular/reduced_n2_reduced_reverse.csv};

% ------------------------------------------------------------------
% 4-regular
% ------------------------------------------------------------------
\nextgroupplot[title={4-regular}]

\addplot+[
  qpgldf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/4-regular/reduced_conditional_smc.csv};

\addplot+[
  qegldf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/4-regular/reduced_n2_reduced.csv};

\addplot+[
  qpgsdf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/4-regular/reduced_conditional_smc_reverse.csv};

\addplot+[
  qegsdf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%*\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/4-regular/reduced_n2_reduced_reverse.csv};

% ------------------------------------------------------------------
% Erdos-Renyi
% ------------------------------------------------------------------
\nextgroupplot[title={Erdos-Renyi}]

\addplot+[
  qpgldf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%*\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/erdos/reduced_conditional_smc.csv};

\addplot+[
  qegldf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/erdos/reduced_n2_reduced.csv};

\addplot+[
  qpgsdf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%*\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/erdos/reduced_conditional_smc_reverse.csv};

\addplot+[
  qegsdf,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x=graph_nodes,
  y=mean,
  y error expr=\thisrow{std}/sqrt(20),%*\thisrow{std},
  col sep=comma
]
{figures/final_reduced/MC/erdos/reduced_n2_reduced_reverse.csv};

\end{groupplot}

\node[
  anchor=north,
  yshift=-0.35cm,
  draw=black,
  fill=white,
  rounded corners,
  inner xsep=7pt,
  inner ysep=5pt,
  font=\small
] (manuallegend) at (current bounding box.south) {%
\begin{tabular}{@{}ll@{\hspace{0.7cm}}ll@{}}
\tikz[baseline=-0.6ex]{
  \begin{axis}[
    hide axis,
    scale only axis,
    width=0.9cm,
    height=0.25cm,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    every axis plot/.append style={line width=1pt,mark size=2pt},
  ]
  \addplot+[qpgldf] coordinates {(0,0.5) (1,0.5)};
  \end{axis}
}
&
QPG-LDF
&
\tikz[baseline=-0.6ex]{
  \begin{axis}[
    hide axis,
    scale only axis,
    width=0.9cm,
    height=0.25cm,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    every axis plot/.append style={line width=1pt,mark size=2pt},
  ]
  \addplot+[qegldf] coordinates {(0,0.5) (1,0.5)};
  \end{axis}
}
&
QEG-LDF
\\[0.25em]
\tikz[baseline=-0.6ex]{
  \begin{axis}[
    hide axis,
    scale only axis,
    width=0.9cm,
    height=0.25cm,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    every axis plot/.append style={line width=1pt,mark size=2pt},
  ]
  \addplot+[qpgsdf] coordinates {(0,0.5) (1,0.5)};
  \end{axis}
}
&
QPG-SDF
&
\tikz[baseline=-0.6ex]{
  \begin{axis}[
    hide axis,
    scale only axis,
    width=0.9cm,
    height=0.25cm,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    every axis plot/.append style={line width=1pt,mark size=2pt},
  ]
  \addplot+[qegsdf] coordinates {(0,0.5) (1,0.5)};
  \end{axis}
}
&
QEG-SDF
\end{tabular}%
};

\useasboundingbox (current bounding box.north west) (manuallegend.south east);

\end{tikzpicture}


==> figures/graph_tree_1.tex <==
\begin{tikzpicture}[scale=1, every node/.style={circle, draw=none, fill=cyan!35, draw=black, minimum size=7mm, inner sep=0pt}]
  \node (v2) at (-0.3, 1.3) {$q_2$};
  \node (v1) at ( 0.0, 0.0) {$q_1$};
  \node (v4) at ( 1.6, 0.9) {$q_4$};
  \node (v3) at ( 2.1,-0.6) {$q_3$};

  \draw (v2) -- (v1);
  \draw (v2) -- (v4);
  \draw (v1) -- (v4);
  \draw (v1) -- (v3);
  \draw (v4) -- (v3);
\end{tikzpicture}

==> figures/hitting_time/cumulative_peak_prob.tex <==
% Ordered palette, chosen to be consistent with Fig. 3
\definecolor{seqBlueDark}{RGB}{33,102,172}
\definecolor{seqBlue}{RGB}{67,147,195}
\definecolor{seqBlueLight}{RGB}{146,197,222}
\definecolor{seqGreen}{RGB}{127,191,123}
\definecolor{seqOrange}{RGB}{244,165,130}
\definecolor{seqRed}{RGB}{178,24,43}
\definecolor{seqGray}{RGB}{150,150,150}

\begin{tikzpicture}
\begin{semilogyaxis}[
  width=8.2cm,
  height=5.1cm,
  xlabel={$n$},
  ylabel={$\langle P^{\star}_{\leq l}\rangle$},
  xmin=9.5,
  xmax=30.5,
  ymin=1.2e-2,
  ymax=1.6,
  xtick={10,12,14,16,18,20,22,24,26,28,30},
  ytick={1e-2,1e-1,1},
  grid=major,
  grid style={line width=0.25pt, draw=gray!18},
  minor y tick num=1,
  minor grid style={line width=0.2pt, draw=gray!10},
  axis line style={line width=0.45pt},
  tick align=outside,
  tick style={line width=0.45pt, black},
  major tick length=2pt,
  legend columns=3,
  legend cell align=left,
  legend style={
    font=\scriptsize,
    draw=none,
    fill=white,
    fill opacity=0.86,
    text opacity=1,
    at={(0.03,0.06)},
    anchor=south west,
    column sep=0.45em,
    row sep=0.05em
  },
  every axis plot/.append style={
    line width=1.05pt,
    mark size=1.9pt
  }
]

\addlegendimage{color=seqRed, mark=o, mark options={fill=white}, solid}
\addlegendentry{$l=1$}
\addlegendimage{color=seqOrange!90!black, mark=square, mark options={fill=white}, solid}
\addlegendentry{$l=2$}
\addlegendimage{color=seqGreen!85!black, mark=triangle, mark options={fill=white}, solid}
\addlegendentry{$l=3$}
\addlegendimage{color=seqBlueLight, mark=diamond, mark options={fill=white}, solid}
\addlegendentry{$l=4$}
\addlegendimage{color=seqBlueDark, mark=pentagon, mark options={fill=white}, solid}
\addlegendentry{$l=5$}
\addlegendimage{color=seqGray, mark=o, mark options={fill=white}, solid}
\addlegendentry{$l=13$}

\addplot+[color=seqRed, mark=o, mark options={fill=white}, only marks, forget plot]
  coordinates {
    (10,0.409608)
    (12,0.411496)
    (14,0.261845)
    (16,0.122281)
    (18,0.100113)
    (20,0.0761498)
    (22,0.0694886)
    (24,0.0505598)
    (26,0.0294747)
    (28,0.021828)
    (30,0.0166657)
  };
\addplot+[color=seqRed, no marks, solid, domain=10:30, samples=100, forget plot]
  {2.6212535*exp(-0.17076869*x)};

\addplot+[color=seqOrange!90!black, mark=square, mark options={fill=white}, only marks, forget plot]
  coordinates {
    (10,0.877374)
    (12,0.857844)
    (14,0.75799)
    (16,0.599378)
    (18,0.484374)
    (20,0.395458)
    (22,0.345982)
    (24,0.29781)
    (26,0.225226)
    (28,0.172819)
    (30,0.139042)
  };
\addplot+[color=seqOrange!90!black, no marks, solid, domain=10:30, samples=100, forget plot]
  {2.6639619*exp(-0.095434165*x)};

\addplot+[color=seqGreen!85!black, mark=triangle, mark options={fill=white}, only marks, forget plot]
  coordinates {
    (10,0.996655)
    (12,0.985596)
    (14,0.966929)
    (16,0.915937)
    (18,0.839489)
    (20,0.783152)
    (22,0.720909)
    (24,0.664364)
    (26,0.576513)
    (28,0.49094)
    (30,0.425646)
  };
\addplot+[color=seqGreen!85!black, no marks, solid, domain=10:30, samples=100, forget plot]
  {1.7216939*exp(-0.042670855*x)};

\addplot+[color=seqBlueLight, mark=diamond, mark options={fill=white}, only marks, forget plot]
  coordinates {
    (10,0.999937)
    (12,0.999668)
    (14,0.997833)
    (16,0.991267)
    (18,0.972634)
    (20,0.954801)
    (22,0.926733)
    (24,0.897205)
    (26,0.849678)
    (28,0.788904)
    (30,0.733579)
  };
\addplot+[color=seqBlueLight, no marks, solid, domain=10:30, samples=100, forget plot]
  {1.2265298*exp(-0.01466278*x)};

\addplot+[color=seqBlueDark, mark=pentagon, mark options={fill=white}, only marks, forget plot]
  coordinates {
    (10,1)
    (12,0.999999)
    (14,0.99994)
    (16,0.999581)
    (18,0.997472)
    (20,0.994309)
    (22,0.987045)
    (24,0.978347)
    (26,0.9636)
    (28,0.939985)
    (30,0.91327)
  };
\addplot+[color=seqBlueDark, no marks, solid, domain=10:30, samples=100, forget plot]
  {1.0591673*exp(-0.0039348503*x)};

\addplot+[color=seqGray, mark=o, mark options={fill=white}, only marks, forget plot]
  coordinates {
    (28,1)
    (30,1)
  };
\addplot+[color=seqGray, no marks, solid, domain=28:30, samples=2, forget plot]
  {1};

\end{semilogyaxis}
\end{tikzpicture}

==> figures/hitting_time/peaktimewalk.tex <==
% Ordered palette, chosen to be consistent with Fig. 3
\definecolor{seqBlueDark}{RGB}{33,102,172}
\definecolor{seqBlue}{RGB}{67,147,195}
\definecolor{seqBlueLight}{RGB}{146,197,222}
\definecolor{seqGreen}{RGB}{127,191,123}
\definecolor{seqOrange}{RGB}{244,165,130}
\definecolor{seqRed}{RGB}{178,24,43}
\definecolor{seqGray}{RGB}{150,150,150}

% ------------------------------------------------------------------
% Left figure: first-peak time
% ------------------------------------------------------------------

\begin{tikzpicture}
\begin{axis}[
  width=8.2cm,
  height=5.1cm,
  xlabel={Layer index $\ell$},
  ylabel={Peak time $t^*_l$},
  xmin=-0.2,
  xmax=13.2,
  ymin=0,
  ymax=1.32,
  xtick={0,2,4,6,8,10,12},
  ytick={0,0.2,0.4,0.6,0.8,1.0,1.2},
  grid=major,
  grid style={line width=0.25pt, draw=gray!18},
  axis line style={line width=0.45pt},
  tick align=outside,
  tick style={line width=0.45pt, black},
  major tick length=2pt,
  legend columns=3,
  legend cell align=left,
  legend style={
    font=\scriptsize,
    draw=none,
    fill=white,
    fill opacity=0.86,
    text opacity=1,
    at={(0.97,0.97)},
    anchor=north east,
    column sep=0.35em,
    row sep=0.02em
  },
  every axis plot/.append style={
    line width=1.05pt,
    mark size=1.9pt,
    error bars/error bar style={line width=0.5pt}
  }
]

\addplot+[color=seqBlueDark, mark=o, mark options={fill=white}, solid,
  error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0,0.973682) +- (0,0.0121414)
    (1,0.616683) +- (0,0.011539)
    (2,0.355413) +- (0,0)
    (3,0) +- (0,0.011539)
  };
\addlegendentry{$d=4$}

\addplot+[color=seqBlue, mark=square, mark options={fill=white}, solid,
  error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0,1.139) +- (0,0.053906)
    (1,0.900091) +- (0,0.0510995)
    (2,0.655745) +- (0,0.044606)
    (3,0.465572) +- (0,0.020228)
    (4,0.287186) +- (0,0.0176378)
    (5,0) +- (0,0.0141462)
  };
\addlegendentry{$d=6$}

\addplot+[color=seqBlueLight, mark=triangle, mark options={fill=white}, solid,
  error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0,1.16625) +- (0,0.0514568)
    (1,0.999051) +- (0,0.0529432)
    (2,0.807994) +- (0,0.0543947)
    (3,0.63379) +- (0,0.0402684)
    (4,0.493288) +- (0,0.0273309)
    (5,0.373577) +- (0,0.0136654)
    (6,0.246644) +- (0,0.0136654)
    (7,0) +- (0,0.00515577)
  };
\addlegendentry{$d=8$}

\addplot+[color=seqGreen!85!black, mark=diamond, mark options={fill=white}, solid,
  error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0,1.17597) +- (0,0.0414409)
    (1,1.04882) +- (0,0.0408999)
    (2,0.903218) +- (0,0.0487122)
    (3,0.747541) +- (0,0.0416634)
    (4,0.620608) +- (0,0.0272975)
    (5,0.511928) +- (0,0.0176811)
    (6,0.41185) +- (0,0.0136487)
    (7,0.311773) +- (0,0.0114109)
    (8,0.210226) +- (0,0.0114109)
    (9,0) +- (0,0.182865)
  };
\addlegendentry{$d=10$}

\addplot+[color=seqOrange!90!black, mark=pentagon, mark options={fill=white}, solid,
  error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0,1.18318) +- (0,0.0355409)
    (1,1.08476) +- (0,0.033471)
    (2,0.97135) +- (0,0.0423558)
    (3,0.836926) +- (0,0.0418705)
    (4,0.708744) +- (0,0.0349462)
    (5,0.605117) +- (0,0.0193286)
    (6,0.526876) +- (0,0.0150054)
    (7,0.433445) +- (0,0.00663598)
    (8,0.357285) +- (0,0.00663598)
    (9,0.281125) +- (0,0.00663598)
    (10,0.195186) +- (0,0.0117565)
    (11,0) +- (0,0.0728768)
  };
\addlegendentry{$d=12$}

\addplot+[color=seqRed, mark=*, mark options={fill=seqRed}, solid,
  error bars/.cd, y dir=both, y explicit]
  coordinates {
    (0,1.26933) +- (0,0)
    (1,1.16778) +- (0,0)
    (2,1.10432) +- (0,0.0126933)
    (3,1.01546) +- (0,0)
    (4,0.888531) +- (0,0)
    (5,0.774292) +- (0,0.0126933)
    (6,0.660052) +- (0,0)
    (7,0.583892) +- (0,0)
    (8,0.507732) +- (0,0)
    (9,0.431572) +- (0,0)
    (10,0.355413) +- (0,0)
    (11,0.279253) +- (0,0)
    (12,0.177706) +- (0,0)
    (13,0) +- (0,0.0126933)
  };
\addlegendentry{$d=14$}

\end{axis}
\end{tikzpicture}


==> figures/induced_graph.tex <==
\definecolor{w7}{HTML}{1D4F91} % dark blue
\definecolor{w6}{HTML}{5DA5DA} % bright blue
\definecolor{w5}{HTML}{F28E2B} % orange
\definecolor{w4}{HTML}{C9252D} % red

\begin{tikzpicture}[
    x=1cm,y=1cm,
    origv/.style={circle, draw=black, fill=gray!12, thick, minimum size=5.4mm, inner sep=0pt, font=\scriptsize},
    vcnode/.style={rounded rectangle, thick, inner xsep=2.2pt, inner ysep=1.2pt, font=\ttfamily\tiny},
    inducedge/.style={black!30, line width=0.65pt},
    origedge/.style={black, line width=0.9pt},
    lab/.style={font=\small\bfseries},
    layerlab/.style={font=\small},
    layer7node/.style={vcnode, draw=w7!75!black, fill=w7!12},
    layer6node/.style={vcnode, draw=w6!75!black, fill=w6!13},
    layer5node/.style={vcnode, draw=w5!75!black, fill=w5!16},
    layer4node/.style={vcnode, draw=w4!75!black, fill=w4!18},
    layer7lab/.style={layerlab, text=w7!85!black},
    layer6lab/.style={layerlab, text=w6!85!black},
    layer5lab/.style={layerlab, text=w5!85!black},
    layer4lab/.style={layerlab, text=w4!85!black}
]

% =========================================================
% Left panel: reference graph
% =========================================================
\node[lab] (titleG) at (-5.1,2.05) {Reference graph $G$};

\begin{scope}[shift={(-5.1,-0.15)}, scale=0.78, every node/.style={transform shape}]
\node[origv] (v1) at ( 0.20, 0.00) {$1$};
\node[origv] (v2) at (-0.55,-1.25) {$2$};
\node[origv] (v3) at (-1.70,-1.05) {$3$};
\node[origv] (v4) at (-1.45,-0.05) {$4$};
\node[origv] (v5) at (-0.90, 1.30) {$5$};
\node[origv] (v6) at ( 0.15, 1.40) {$6$};
\node[origv] (v7) at ( 1.05, 0.75) {$7$};

\draw[origedge] (v1)--(v2);
\draw[origedge] (v1)--(v3);
\draw[origedge] (v1)--(v4);
\draw[origedge] (v1)--(v5);
\draw[origedge] (v1)--(v6);
\draw[origedge] (v1)--(v7);
\draw[origedge] (v2)--(v3);
\draw[origedge] (v2)--(v4);
\draw[origedge] (v3)--(v4);
\draw[origedge] (v4)--(v5);
\draw[origedge] (v5)--(v6);
\draw[origedge] (v6)--(v7);
\end{scope}

% =========================================================
% Middle panel: induced feasible-state graph
% layers arranged from left to right
% =========================================================
\node[lab] (titleVC) at (1.,2.05) {Induced feasible-state graph $\inducedG$};

\begin{scope}[shift={(-2.0,-0.70)}, scale=1.2]

% Layer labels
\node[layer7lab] at (0.00, 1.85) {$\mathcal{L}_7$};
\node[layer6lab] at (1.55, 1.85) {$\mathcal{L}_6$};
\node[layer5lab] at (3.55, 1.85) {$\mathcal{L}_5$};
\node[layer4lab] at (5.55, 1.85) {$\mathcal{L}_4$};

% L7
\node[layer7node] (s1111111) at (0.00,0.00-.25) {$1111111$};

% L6
\node[layer6node] (s0111111) at (1.55, 1.35-.25) {$0111111$};
\node[layer6node] (s1011111) at (1.55, 0.90-.25) {$1011111$};
\node[layer6node] (s1101111) at (1.55, 0.45-.25) {$1101111$};
\node[layer6node] (s1110111) at (1.55, 0.00-.25) {$1110111$};
\node[layer6node] (s1111011) at (1.55,-0.45-.25) {$1111011$};
\node[layer6node] (s1111101) at (1.55,-0.90-.25) {$1111101$};
\node[layer6node] (s1111110) at (1.55,-1.35-.25) {$1111110$};

% L5
\node[layer5node] (s1011011) at (3.55, 1.80-.25) {$1011011$};
\node[layer5node] (s1011101) at (3.55, 1.35-.25) {$1011101$};
\node[layer5node] (s1011110) at (3.55, 0.90-.25) {$1011110$};
\node[layer5node] (s1101011) at (3.55, 0.45-.25) {$1101011$};
\node[layer5node] (s1101101) at (3.55, 0.00-.25) {$1101101$};
\node[layer5node] (s1101110) at (3.55,-0.45-.25) {$1101110$};
\node[layer5node] (s1110101) at (3.55,-0.90-.25) {$1110101$};
\node[layer5node] (s1110110) at (3.55,-1.35-.25) {$1110110$};
\node[layer5node] (s1111010) at (3.55,-1.80-.25) {$1111010$};

% L4
\node[layer4node] (s1011010) at (5.55, 0.35-.25) {$1011010$};
\node[layer4node] (s1101010) at (5.55,-0.35-.25) {$1101010$};

% Edges L7 -> L6
\draw[inducedge] (s1111111.east)--(s0111111.west);
\draw[inducedge] (s1111111.east)--(s1011111.west);
\draw[inducedge] (s1111111.east)--(s1101111.west);
\draw[inducedge] (s1111111.east)--(s1110111.west);
\draw[inducedge] (s1111111.east)--(s1111011.west);
\draw[inducedge] (s1111111.east)--(s1111101.west);
\draw[inducedge] (s1111111.east)--(s1111110.west);

% Edges L6 -> L5
\draw[inducedge] (s1011111.east)--(s1011011.west);
\draw[inducedge] (s1111011.east)--(s1011011.west);

\draw[inducedge] (s1011111.east)--(s1011101.west);
\draw[inducedge] (s1111101.east)--(s1011101.west);

\draw[inducedge] (s1011111.east)--(s1011110.west);
\draw[inducedge] (s1111110.east)--(s1011110.west);

\draw[inducedge] (s1101111.east)--(s1101011.west);
\draw[inducedge] (s1111011.east)--(s1101011.west);

\draw[inducedge] (s1101111.east)--(s1101101.west);
\draw[inducedge] (s1111101.east)--(s1101101.west);

\draw[inducedge] (s1101111.east)--(s1101110.west);
\draw[inducedge] (s1111110.east)--(s1101110.west);

\draw[inducedge] (s1110111.east)--(s1110101.west);
\draw[inducedge] (s1111101.east)--(s1110101.west);

\draw[inducedge] (s1110111.east)--(s1110110.west);
\draw[inducedge] (s1111110.east)--(s1110110.west);

\draw[inducedge] (s1111011.east)--(s1111010.west);
\draw[inducedge] (s1111110.east)--(s1111010.west);

% Edges L5 -> L4
\draw[inducedge] (s1011011.east)--(s1011010.west);
\draw[inducedge] (s1011110.east)--(s1011010.west);
\draw[inducedge] (s1111010.east)--(s1011010.west);

\draw[inducedge] (s1101011.east)--(s1101010.west);
\draw[inducedge] (s1101110.east)--(s1101010.west);
\draw[inducedge] (s1111010.east)--(s1101010.west);

\end{scope}

% =========================================================
% Right panel: plot
% =========================================================
\node[lab, align=center] (titleP) at (8.25,2.05) {Layer probability vs. CTQW time};

\begin{scope}[shift={(6.55,-2.5)}]
\begin{axis}[
  width=5.2cm,
  height=4.9cm,
  xlabel style={at={(axis description cs:0.5,-0.14)}, anchor=north},
  ylabel style={at={(axis description cs:-0.14,0.5)}, anchor=south, rotate=90},
  xmin=0, xmax=3.14159265,
  xtick={0,1.5707963,3.14159265},
  xticklabels={$0$,$\pi/2$,$\pi$},
  ymin=-0.02, ymax=1.05,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis lines=left,
  axis line style={->},
  grid=none,
  tick label style={font=\small},
  label style={font=\normalsize},
  legend style={
    font=\scriptsize,
    draw=none,
    fill=white,
    fill opacity=0.65,
    text opacity=1,
    at={(0.98,0.98)},
    anchor=north east,
    row sep=1pt
  },
  legend columns=2,
  every axis plot/.append style={line width=1.2pt},
]
\addplot+[color=w7, mark=none, solid]
  table[
    x=beta,
    y=P_k,
    col sep=comma,
    restrict expr to domain={\thisrow{k}}{7:7}
  ] {final_reduced_plotting/evolution_times/P_k_vs_beta.csv};
\addlegendentry{$\mathcal{L}_7$}

\addplot+[color=w6, mark=none, solid]
  table[
    x=beta,
    y=P_k,
    col sep=comma,
    restrict expr to domain={\thisrow{k}}{6:6}
  ] {final_reduced_plotting/evolution_times/P_k_vs_beta.csv};
\addlegendentry{$\mathcal{L}_6$}

\addplot+[color=w5, mark=none, solid]
  table[
    x=beta,
    y=P_k,
    col sep=comma,
    restrict expr to domain={\thisrow{k}}{5:5}
  ] {final_reduced_plotting/evolution_times/P_k_vs_beta.csv};
\addlegendentry{$\mathcal{L}_5$}

\addplot+[color=w4, mark=none, solid]
  table[
    x=beta,
    y=P_k,
    col sep=comma,
    restrict expr to domain={\thisrow{k}}{4:4}
  ] {final_reduced_plotting/evolution_times/P_k_vs_beta.csv};
\addlegendentry{$\mathcal{L}_4$}
\end{axis}
\end{scope}

% =========================================================
% Arrows between titles
% =========================================================
\draw[->, thick] ($(titleG.east)+(0.25,0)$) -- ($(titleVC.west)+(-0.25,0)$);
\draw[->, thick] ($(titleVC.east)+(0.25,0)$) -- ($(titleP.west)+(-0.25,0)$);

\end{tikzpicture}

==> figures/multiXY.tex <==
% \begin{quantikz}[row sep={0.6cm,between origins}, column sep=4pt]
% \lstick{$q_1$} & \ctrl{1} & \qw \\
% \lstick{$q_2$} & \gate[wires=2]{XY(\alpha)} & \qw \\
% \lstick{$q_3$} &  & \qw \\
% \lstick{$q_4$} & \ctrl{-2} & \qw
% \end{quantikz}
$e^{i\theta \widehat{XY}_{5,6} }=
\begin{quantikz}[
    row sep={0.3cm,between origins},
    column sep=0.15cm,
    % wire types={q,q,q,q,q}
    ]
\lstick{$q_1$} & \ctrl{4} & \\
\lstick{$q_2$} & \ctrl{3} & \\
\lstick{$q_3$} & \ctrl{2} & \\
\lstick{$q_4$} & \ctrl[wire style={shorten <=-8pt,shorten >=-8pt}]{1} & \\
\lstick{$q_5$} &\gate[wires=2,style={inner ysep=-7pt}]{\widehat{XY} (\theta)}  & \\
\lstick{$q_6$} & & \\
\lstick{$q_7$} &  \ctrl[wire style={shorten <=-8pt,shorten >=-8pt}]{-1} & \\
\lstick{$q_8$} & \ctrl{-2}   & \\
\lstick{$q_9$} & \ctrl{-3}   & \\
\lstick{$q_{10}$} & \ctrl{-4}   & \\
\end{quantikz}
$

==> figures/multicontrol.tex <==
$e^{i\theta \hat{X}_6}=
\begin{quantikz}[
    row sep={0.4cm,between origins},
    column sep=0.15cm,
    % wire types={q,q,q,q,q}
    ]
% \lstick{$q_1$} & \ctrl{6} & \\
\lstick{$q_1$} & \ctrl{5} & \\
\lstick{$q_2$} & \ctrl{4} & \\
\lstick{$q_3$} & \ctrl{3} & \\
\lstick{$q_4$} & \ctrl{2} & \\
\lstick{$q_5$} & \ctrl[wire style={shorten <=-4pt,shorten >=-4pt}]{1} & \\
\lstick{$q_6$} & \gate[style={inner ysep=-2pt}]{RX (\theta)} & 
\end{quantikz}
$

==> figures/star.tex <==
\begin{tikzpicture}[
scale=.75,
  line/.style={draw=black!60, line width=0.8pt},
  outer/.style={circle, fill=cyan!35, draw=black, minimum size=8mm},
  center/.style={circle, fill=red!35, draw=black, line width=0.8pt, minimum size=8mm}
]
  \node[center,
    path picture={
    \path[fill=red!35]
      (path picture bounding box.north west) rectangle
      (path picture bounding box.center);
    \path[fill=cyan!35]
      (path picture bounding box.west |- path picture bounding box.center)
      rectangle
      (path picture bounding box.south east);
  }
    ] (c) at (0,0) {$q_6$};

  %   \foreach \i/\q in {0/1,60/2,120/3,180/4,240/5,300/6} {
  %   \node[outer] (n\i) at (\i:2.3) {$q_{\q}$};
  %   \draw[line] (c) -- (n\i);
  % }
  % \foreach \i/\q in {0/1,90/2,180/3,270/4} {
  %     \node[outer] (n\i) at (\i:2.3) {$q_{\q}$};
  %     \draw[line] (c) -- (n\i);
  %   }
    % \foreach \i/\q in {0/1,72/2,144/3,216/4,288/5} {
    %     \node[outer] (n\i) at (\i:2.3) {$q_{\q}$};
    %     \draw[line] (c) -- (n\i);
    % }
    \foreach \i/\q in {90/1,162/2,234/3,306/4,18/5} {
        \node[outer] (n\i) at (\i:2.3) {$q_{\q}$};
        \draw[line] (c) -- (n\i);
    }
    
\end{tikzpicture} 

==> figures/teaser.tex <==
\begin{tikzpicture}[
    >=Latex,
    node distance=1.6cm and 1.5cm,
    box/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum width=3.2cm,
        minimum height=1.1cm,
        font=\small
    },
    smallbox/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum width=3.2cm,
        minimum height=1.1cm,
        font=\small
    },
    vtx/.style={circle, draw, inner sep=1.2pt, minimum size=14pt, font=\scriptsize},
    chosen/.style={circle, draw, fill=black!20, inner sep=1.2pt, minimum size=14pt, font=\scriptsize},
    removed/.style={circle, draw=black!35, text=black!40, fill=black!8, inner sep=1.2pt, minimum size=14pt, font=\scriptsize},
    statenode/.style={
        rounded rectangle,
        draw=blue!60!black,
        fill=blue!6,
        inner xsep=1.pt,
        inner ysep=1.pt,
        font=\ttfamily\scriptsize
    },
    statechosen/.style={
        rounded rectangle,
        draw=blue!60!black,
        fill=blue!18,
        inner xsep=1.pt,
        inner ysep=1.pt,
        font=\ttfamily\scriptsize
    },
    edge/.style={line width=0.6pt},
    fadedge/.style={line width=0.6pt, draw=black!30},
    scorebar/.style={fill=black!70, draw=none},
    inducedge/.style={blue!55!black, line width=0.75pt},
    qrw/.style={red!70!black, line width=1.0pt},
    lab/.style={font=\scriptsize},
    weightlab/.style={font=\scriptsize\itshape}
]

% =========================================================
% Top row
% =========================================================
\node[box] (state) {CTQW on induced graph\\$\mathcal{G}_{\mathrm{VC}}(G)$};

\node[smallbox, right=of state] (measure) {Vertex scores\\$s_i \in \{P_i,E_i\}$};

\node[smallbox, right=of measure] (select) {Greedy selection\\$v^\ast=\arg\max/\min_i s_i$};

\node[smallbox, right=of select] (reduce) {Reduce instance\\$G\leftarrow G \setminus\{v^\ast\}$};

\draw[->] (state) -- (measure);
\draw[->] (measure) -- (select);
\draw[->] (select) -- (reduce);

\def\loopheight{1.0}
\def\labelheight{0.8}

\draw[->, rounded corners=8pt]
    ([yshift=0.15cm]reduce.north) -- ++(0,\loopheight)
    -- ($(state.north)+(0,\loopheight+0.15)$)
    -- ([yshift=0.15cm]state.north);

\node[lab] at ($(state.north)!0.5!(reduce.north)+(0,\labelheight)$)
    {repeat until no edges remain/classically solvable};

% =========================================================
% Input graph above the loop
% =========================================================
\begin{scope}[shift={(-1.5,2.75)}]
\begin{adjustbox}{scale=0.4}
% \node[lab] at (0,1.55) {current graph $G^{(k)}$};
\node[vtx] (g1) at (-1.0,0.7) {};
\node[vtx] (g2) at (0.2,1.2) {};
\node[vtx] (g3) at (1.0,0.2) {};
\node[vtx] (g4) at (0.1,-0.9) {};
\node[vtx] (g5) at (-1.2,-0.5) {};

\draw[edge] (g1)--(g2);
\draw[edge] (g2)--(g3);
\draw[edge] (g1)--(g3);
\draw[edge] (g3)--(g4);
\draw[edge] (g4)--(g5);
\draw[edge] (g5)--(g1);
\draw[edge] (g2)--(g4);
\end{adjustbox}
\end{scope}

% =========================================================
% Bottom left: induced Hamming graph
% =========================================================
\begin{scope}[shift={(-2.,-2.0)}]

% \node[weightlab] at (-0.2,1.10) {weight $5$};
% \node[weightlab] at (-0.2,0.05) {weight $4$};
% \node[weightlab] at (-0.2,-1.00) {weight $3$};

% requires: \usetikzlibrary{calc}

\def\xy{2,1.}
\def\xdist{1}
\def\ydist{.75}

\coordinate (rootvc) at (\xy);

% states
\node[statechosen] (s11111) at (rootvc) {11111};

\node[statenode] (s01111) at ($(rootvc)+(-2*\xdist,-\ydist)$) {01111};
\node[statenode] (s10111) at ($(rootvc)+(-\xdist,-\ydist)$) {10111};
\node[statenode] (s11011) at ($(rootvc)+(0,-\ydist)$) {11011};
\node[statenode] (s11101) at ($(rootvc)+(\xdist,-\ydist)$) {11101};
\node[statenode] (s11110) at ($(rootvc)+(2*\xdist,-\ydist)$) {11110};

\node[statenode] (s01101) at ($(rootvc)+(-4*\xdist/3,-2*\ydist)$) {01101};
\node[statenode] (s11010) at ($(rootvc)+(0,-2*\ydist)$) {11010};
\node[statenode] (s10110) at ($(rootvc)+(4*\xdist/3,-2*\ydist)$) {10110};

% graph edges
\draw[inducedge] (s11111)--(s01111);
\draw[inducedge] (s11111)--(s10111);
\draw[inducedge] (s11111)--(s11011);
\draw[inducedge] (s11111)--(s11101);
\draw[inducedge] (s11111)--(s11110);

\draw[inducedge] (s01111)--(s01101);
\draw[inducedge] (s11101)--(s01101);

\draw[inducedge] (s10111)--(s10110);
\draw[inducedge] (s11110)--(s10110);

\draw[inducedge] (s11011)--(s11010);
\draw[inducedge] (s11110)--(s11010);



% \node[lab] at (3.3,-1.70)
% {$\ket{\psi(G^{(k)})}=e^{-itH_k}\ket{11111}$};
\end{scope}

% =========================================================
% Bottom middle: local scores
% =========================================================
\begin{scope}[shift={(5.2,-2.1)}]

\node[vtx,fill=red!90!green] (b1) at (-1.0,0.7) {1};
\node[vtx,fill=red!30!green] (b2) at (0.2,1.2) {2};
\node[vtx,fill=green]        (b3) at (1.0,0.2) {3};
\node[vtx,fill=red!60!green] (b4) at (0.1,-0.9) {4};
\node[vtx,fill=red]          (b5) at (-1.2,-0.5) {5};

\draw[edge] (b1)--(b2);
\draw[edge] (b2)--(b3);
\draw[edge] (b3)--(b4);
\draw[edge] (b4)--(b5);
\draw[edge] (b5)--(b1);
\draw[edge] (b1)--(b3);
\draw[edge] (b2)--(b4);

\end{scope}

% =========================================================
% Bottom right: reduction
% =========================================================
\begin{scope}[shift={(9.8,-2.1)}]

\node[vtx]     (c1) at (-1.0,0.7) {1};
\node[vtx]     (c2) at (0.2,1.2) {2};
\node[removed] (c3) at (1.0,0.2) {$v^\ast$};
\node[vtx]     (c4) at (0.1,-0.9) {4};
\node[vtx]     (c5) at (-1.2,-0.5) {5};

\draw[edge]    (c1)--(c2);
\draw[fadedge] (c2)--(c3);
\draw[fadedge] (c1)--(c3);
\draw[fadedge] (c3)--(c4);
\draw[edge]    (c4)--(c5);
\draw[edge]    (c5)--(c1);
\draw[edge]    (c2)--(c4);

\node[vtx] (d1) at (3.8,0.7) {1};
\node[vtx] (d2) at (5.0,1.2) {2};
\node[vtx] (d4) at (4.9,-0.9) {4};
\node[vtx] (d5) at (3.6,-0.5) {5};

\draw[edge] (d1)--(d2);
\draw[edge] (d4)--(d5);
\draw[edge] (d5)--(d1);
\draw[edge] (d2)--(d4);

\end{scope}

\end{tikzpicture}

==> figures/trotter/trotter_error_figure_body.tex <==
% ================================================================
% Trotter state-preparation error figures (3 panels)
%   Panel 1: error vs t (=beta), several Trotter depths p        [linear]
%   Panel 2: error vs graph size n, fixed t=pi/2, p=16           [linear]
%   Panel 3: error vs p (Trotter layers), several t              [log-log]
%
% Per-curve data files live in data/ (col sep=comma):
%   Panel 1: err_vs_beta_p{2,4,16,32,64}.csv  cols: p,beta,mean_error,sem_error,num_graphs
%   Panel 2: state_error_vs_n_data.csv        cols: n,beta,p,mean_error,sem_error,...
%   Panel 3: err_vs_p_t{0785,1571,2356,3142}.csv cols: beta,p,mean_error,sem_error,num_graphs
%
% Requires in preamble:
%   \usepackage{pgfplots}\pgfplotsset{compat=1.18}
%   \usepgfplotslibrary{groupplots}\usepackage{amsmath}
% ================================================================
\begin{tikzpicture}

% --- "plasma"-style colour palette (matches the reference figures) ---
\definecolor{cP2}{RGB}{13,8,135}     % dark navy   (p=2  / t=0.785)
\definecolor{cP4}{RGB}{156,23,158}   % purple      (p=4  / t=1.571)
\definecolor{cP16}{RGB}{204,71,120}  % magenta     (p=16 / t=2.356)
\definecolor{cP32}{RGB}{237,121,83}  % orange      (p=32)
\definecolor{cP64}{RGB}{240,200,40}  % yellow      (p=64 / t=3.142)

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.6cm,
    vertical sep=0.5cm,
  },
  width=5.8cm,
  height=6.0cm,
  grid=both,
  grid style={line width=0.3pt, draw=gray!25},
  major grid style={line width=0.4pt, draw=gray!35},
  tick align=outside,
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\normalsize},
  every axis plot/.append style={
    line width=1.0pt,
    mark size=2.0pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=0.7pt},
    error bars/error mark options={rotate=90,mark size=2.0pt}
  },
]

% ------------------------------------------------------------------
% PANEL 1: error vs t, one curve per Trotter depth p
% ------------------------------------------------------------------
\nextgroupplot[
  title={Error vs time},
  xlabel={Time  $t$},
  ylabel={$\bigl\|\,U_p(t)\,|\Omega\rangle - e^{itH}\,|\Omega\rangle\,\bigr\|_2$},
  xmin=0, xmax=3.25,
  xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
  ymin=-0.03, ymax=1.45,
  ytick={0,0.2,0.4,0.6,0.8,1.0,1.2,1.4},
  legend pos=north west,
  legend cell align=left,
  legend style={
    draw=black, rounded corners=1pt, font=\footnotesize,
    inner xsep=2pt, inner ysep=1.5pt, row sep=-1pt
  },
]

\addplot[color=cP2,  mark=*, mark options={fill=cP2,  draw=cP2},  solid]
table[x=beta, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_beta_p2.csv};
\addlegendentry{$p=2$}

\addplot[color=cP4,  mark=*, mark options={fill=cP4,  draw=cP4},  solid]
table[x=beta, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_beta_p4.csv};
\addlegendentry{$p=4$}

\addplot[color=cP16, mark=*, mark options={fill=cP16, draw=cP16}, solid]
table[x=beta, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_beta_p16.csv};
\addlegendentry{$p=16$}

\addplot[color=cP32, mark=*, mark options={fill=cP32, draw=cP32}, solid]
table[x=beta, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter//err_vs_beta_p32.csv};
\addlegendentry{$p=32$}

\addplot[color=cP64, mark=*, mark options={fill=cP64, draw=cP64}, solid]
table[x=beta, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_beta_p64.csv};
\addlegendentry{$p=64$}

% ------------------------------------------------------------------
% PANEL 2: error vs graph size n  (fixed t = pi/2, p = 16)
% ------------------------------------------------------------------
\nextgroupplot[
  title={Error vs graph size},
  xlabel={Graph size $n$},
  xmin=5, xmax=19,
  xtick={6,8,10,12,14,16,18},
  ymin=0.080, ymax=0.150,
  ytick={0.08,0.09,0.10,0.11,0.12,0.13,0.14,0.15},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
  scaled y ticks=false,
  legend pos=north west,
  legend cell align=left,
  legend style={
    draw=black, rounded corners=1pt, font=\footnotesize,
    inner xsep=2pt, inner ysep=1.5pt
  },
]

\addplot[color=cP2, mark=*, mark options={fill=cP2, draw=cP2}, solid]
table[x=n, y=mean_error, y error=sem_error, col sep=comma]
{figures/trotter/state_error_vs_n_data.csv};
\addlegendentry{$t=\pi/2,\ p=16$}

% ------------------------------------------------------------------
% PANEL 3: error vs p (Trotter layers), one curve per time t  [log-log]
% dotted reference lines: first-order Trotter scaling ~ 1/p, anchored at p=1
%   anchors C = err(p=1):  0.616319, 1.398386, 1.400932, 1.402745
% ------------------------------------------------------------------
\nextgroupplot[
  title={Error vs Trotter layers},
  xlabel={$p$},
  xmode=log, ymode=log,
  log basis x=10, log basis y=10,
  xmin=0.85, xmax=80,
  ymin=7e-3, ymax=7,
  legend pos=north east,
  legend cell align=left,
  legend style={
    draw=black, rounded corners=1pt, font=\footnotesize,
    inner xsep=2pt, inner ysep=1.5pt, row sep=-1pt
  },
]



% --- data curves ---
\addplot[color=cP2,  mark=*, mark options={fill=cP2,  draw=cP2},  solid]
table[x=p, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_p_t0785.csv};
\addlegendentry{$t=0.785$}

\addplot[color=cP4,  mark=*, mark options={fill=cP4,  draw=cP4},  solid]
table[x=p, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_p_t1571.csv};
\addlegendentry{$t=1.571$}

\addplot[color=cP16, mark=*, mark options={fill=cP16, draw=cP16}, solid]
table[x=p, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_p_t2356.csv};
\addlegendentry{$t=2.356$}

\addplot[color=cP64, mark=*, mark options={fill=cP64, draw=cP64}, solid]
table[x=p, y=mean_error, y error=sem_error, col sep=comma]{figures/trotter/err_vs_p_t3142.csv};
\addlegendentry{$t=3.142$}

\end{groupplot}
\end{tikzpicture}


==> figures/twostar.tex <==
$
[\hat{\sigma}_5, \hat{\sigma}_6] = 
\vcenter{\hbox{
\begin{tikzpicture}[
scale=.75,
  line/.style={draw=black!60, line width=0.8pt},
  outer/.style={circle, fill=cyan!35, draw=black, minimum size=8mm},
  center/.style={circle, fill=none, draw=black, line width=0.8pt, minimum size=8mm}
]
    % left group (omit 0)
    \begin{scope}[xshift=-3cm]
      \node[center,
        path picture={
          \path[fill=red!35]
            (path picture bounding box.north west) rectangle
            (path picture bounding box.east |- path picture bounding box.center);
          \path[fill=cyan!35]
            (path picture bounding box.west |- path picture bounding box.center)
            rectangle
            (path picture bounding box.south east);
        }
      ] (cL) at (0,0) {$q_5$};
    
      % \foreach \i in {60,120,180,240,300} {
      %   \node[outer] (nL\i) at (\i:2.3) {};
      %   \draw[line] (cL) -- (nL\i);
      % }
      \foreach \i/\q in {45/1,135/2,225/3,315/4} {
        \node[outer] (nL\i) at (\i:2.3) {$q_{\q}$};
        \draw[line] (cL) -- (nL\i);
      }
    \end{scope}
    
    % right group (omit 180)
    \begin{scope}[xshift=3cm]
      \node[center,
          path picture={
        \path[fill=cyan!35]
          (path picture bounding box.north west) rectangle
          (path picture bounding box.east |- path picture bounding box.center);
        \path[fill=red!35]
          (path picture bounding box.west |- path picture bounding box.center)
          rectangle
          (path picture bounding box.south east);
      }
      ] (cR) at (0,0) {$q_6$};
    
      % \foreach \i in {0,60,120,240,300} {
      %   \node[outer] (nR\i) at (\i:2.3) {};
      %   \draw[line] (cR) -- (nR\i);
      % }
      \foreach \i/\q in {45/7,135/8,225/9,315/10} {
        \node[outer] (nR\i) at (\i:2.3) {$q_{\q}$};
        \draw[line] (cR) -- (nR\i);
      }
    \end{scope}
    
    % line between centers
    \draw[line] (cL) -- (cR);
\end{tikzpicture}
}}
$

==> figures/unbalanced_tree.tex <==
\begin{tikzpicture}[
  scale=0.90, transform shape, % <-- one knob for everything
  x=0.85cm, y=0.95cm,          % <-- packs coordinates (width/height)
  v/.style={circle, fill=cyan!35, draw=black, minimum size=5mm, inner sep=1pt},
  e/.style={draw, line width=0.9pt}
]


% --- nodes ---
\node[v] (r)   at (-1,4)    {1111};

\node[v] (a)   at (-4,2.5) {1111};

\node[v] (c)   at (-7,1.2) {1111};

\node[v] (e1)  at (-9,0)   {1111};
\node[v] (e2)  at (-5,0)   {1011};

\node[v] (f1)  at (-10.5,-1.2) {1111};
\node[v] (f2)  at (-7.5,-1.2)  {1101};

\node[v] (g1)  at (-6.2,-1.2)  {1011};
\node[v] (g2)  at (-3.8,-1.2)  {1001};

\node[v] (d)   at (-2,1.2) {1110};
\node[v] (d2)  at (-2,0)   {1110};
\node[v] (d3)  at (-2,-1.2){1110};

\node[v] (b)   at (1,2.5)  {0111};
\node[v] (b2)  at (1,1.2)  {0111};
\node[v] (b3)  at (1,0)    {0111};
\node[v] (b4)  at (1,-1.2) {0111};

% --- edges + labels ---
\draw[e] (r) -- node[midway, sloped, above] {$\cos\theta_1$} (a);
\draw[e] (r) -- node[midway, sloped, above] {$\sin\theta_1$} (b);

\draw[e] (a) -- node[midway, sloped, above] {$\cos\theta_2$} (c);
\draw[e] (a) -- node[midway, sloped, above] {$\sin\theta_2$} (d);

\draw[e] (c) -- node[midway, sloped, above] {$\cos\theta_3$} (e1);
\draw[e] (c) -- node[midway, sloped, above] {$\sin\theta_3$} (e2);

\draw[e] (e1) -- node[midway, sloped, above,yshift=3pt] {$\cos\theta_4$} (f1);
\draw[e] (e1) -- node[midway, sloped, above,yshift=3pt] {$\sin\theta_4$} (f2);

\draw[e] (e2) -- node[midway, sloped, above,yshift=3pt] {$\cos\theta_4$} (g1);
\draw[e] (e2) -- node[midway, sloped, above,yshift=3pt] {$\sin\theta_4$} (g2);

% vertical chains (unlabeled)
\draw[e] (d)  -- (d2) -- (d3);
\draw[e] (b)  -- (b2) -- (b3) -- (b4);

\end{tikzpicture}

==> final_reduced_plotting/evolution_times/fig2_p_v.tex <==
% Good nodes are 1,3,4,6 -> colored
% Bad nodes are 2,5,7 -> grayscale

\definecolor{c1}{HTML}{1D4F91}  % v=1, good, dark blue
\definecolor{c2}{HTML}{D81B60}  % v=2, good, magenta-red, dashed
\definecolor{c3}{HTML}{2A9D8F}  % v=3, good, teal, solid
\definecolor{c4}{HTML}{F1C232}  % v=4, good, yellow-gold
\definecolor{c5}{HTML}{5F5F5F}  % v=5, bad, dark gray
\definecolor{c6}{HTML}{F28E2B}  % v=6, good, orange
\definecolor{c7}{HTML}{222222}  % v=7, bad, near black

\pgfplotsset{
  good curve/.style={
    no markers,
    solid,
    line width=2.4pt,
    opacity=0.98
  },
  bad curve/.style={
    no markers,
    solid,
    line width=1.8pt,
    opacity=0.90
  }
}

\begin{tikzpicture}
\begin{axis}[
  width=8.2cm,
  height=5.1cm,
  xlabel={Time $t$},
  ylabel={$P_v(t)$},
  xmin=0,
  xmax=3.14159265,
  ymin=-0.02,
  ymax=1.05,
  xtick={0,0.7853981,1.5707963,2.3561944,3.14159265},
  xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis lines=left,
  axis line style={->},
  grid=none,
  tick label style={font=\small},
  label style={font=\normalsize},
  clip=false
]

% Draw colored/good curves on top
% Vertex 1 - good
\addplot+[good curve, color=c1]
  table[x=beta,y=v0,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};

% Vertex 3 - good
\addplot+[good curve, color=c3]
  table[x=beta,y=v2,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};

% Vertex 4 - good
\addplot+[good curve, color=c4]
  table[x=beta,y=v3,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};

% Vertex 6 - good
\addplot+[good curve, color=c6]
  table[x=beta,y=v5,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};
  
% Draw grayscale/bad curves first
% Vertex 2 - bad
\addplot+[bad curve, color=c2, dotted]
  table[x=beta,y=v1,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};

% Vertex 5 - bad
\addplot+[bad curve, color=c5, dotted]
  table[x=beta,y=v4,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};

% Vertex 7 - bad
\addplot+[bad curve, color=c7, dotted]
  table[x=beta,y=v6,col sep=comma]
  {final_reduced_plotting/evolution_times/p_vs_beta.csv};


% Inset: same geometry as the reference graph, rotated clockwise,
% with reduced edge lengths. Node labels stay upright.
\node[
  anchor=south west,
  fill=white,
  fill opacity=0.84,
  text opacity=1,
  inner sep=0.6pt,
  rounded corners=1pt
]
at (rel axis cs:0.6,0.070)
{
\begin{tikzpicture}[
  every node/.style={
    circle,
    draw=black,
    line width=0.42pt,
    minimum size=3.2mm,
    inner sep=0pt,
    font=\tiny
  },
  vgood/.style={
    draw=black,
    line width=0.70pt
  },
  vbad/.style={
    draw=black!60,
    line width=0.42pt
  },
  edge/.style={
    draw=black,
    line width=0.42pt
  }
]

% The coordinates are the original reference-graph geometry.
% The scope rotates only the geometry and shortens edge lengths.
% Do not rotate the nodes themselves.
\begin{scope}[x=0.6cm,y=0.6cm,rotate=-45]

\node[vgood, fill=c1, text=white] (1) at ( 0.20, 0.00) {1};
\node[vbad,  fill=c2, text=white] (2) at (-0.55,-1.25) {2};
\node[vgood, fill=c3, text=white] (3) at (-1.70,-1.05) {3};
\node[vgood, fill=c4, text=black] (4) at (-1.45,-0.05) {4};
\node[vbad,  fill=c5, text=white] (5) at (-0.90, 1.30) {5};
\node[vgood, fill=c6, text=black] (6) at ( 0.15, 1.40) {6};
\node[vbad,  fill=c7, text=white] (7) at ( 1.05, 0.75) {7};

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (7);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\end{scope}
\end{tikzpicture}
};

\end{axis}
\end{tikzpicture}

==> final_reduced_plotting/evolution_times/fig3_E_v.tex <==
% Good nodes are 1,3,4,6 -> colored
% Bad nodes are 2,5,7 -> grayscale

\definecolor{c1}{HTML}{1D4F91}  % v=1, good, dark blue
\definecolor{c2}{HTML}{D81B60}  % v=2, good, magenta-red, dashed
\definecolor{c3}{HTML}{2A9D8F}  % v=3, good, teal, solid
\definecolor{c4}{HTML}{F1C232}  % v=4, good, yellow-gold
\definecolor{c5}{HTML}{5F5F5F}  % v=5, bad, dark gray
\definecolor{c6}{HTML}{F28E2B}  % v=6, good, orange
\definecolor{c7}{HTML}{222222}  % v=7, bad, near black

\pgfplotsset{
  good curve/.style={
    no markers,
    solid,
    line width=2.4pt,
    opacity=0.98
  },
  bad curve/.style={
    no markers,
    solid,
    line width=1.8pt,
    opacity=0.90
  }
}

\begin{tikzpicture}
\begin{axis}[
  width=8.2cm,
  height=5.1cm,
  xlabel={Time $t$},
  ylabel={$E_v(t)$},
  xmin=0,
  xmax=3.14159265,
  % ymin=-0.02,
  % ymax=1.05,
  xtick={0,0.7853981,1.5707963,2.3561944,3.14159265},
  xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
  % ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis lines=left,
  axis line style={->},
  grid=none,
  tick label style={font=\small},
  label style={font=\normalsize},
  clip=false
]

% Draw colored/good curves on top
% Vertex 1 - good
\addplot+[good curve, color=c1]
  table[x=beta,y=v0,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};

% Vertex 3 - good
\addplot+[good curve, color=c3]
  table[x=beta,y=v2,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};

% Vertex 4 - good
\addplot+[good curve, color=c4]
  table[x=beta,y=v3,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};

% Vertex 6 - good
\addplot+[good curve, color=c6]
  table[x=beta,y=v5,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};
  
% Draw grayscale/bad curves first
% Vertex 2 - bad
\addplot+[bad curve, color=c2, dotted]
  table[x=beta,y=v1,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};

% Vertex 5 - bad
\addplot+[bad curve, color=c5, dotted]
  table[x=beta,y=v4,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};

% Vertex 7 - bad
\addplot+[bad curve, color=c7, dotted]
  table[x=beta,y=v6,col sep=comma]
  {final_reduced_plotting/evolution_times/E_vs_beta.csv};


% Inset: same geometry as the reference graph, rotated clockwise,
% with reduced edge lengths. Node labels stay upright.
\node[
  anchor=south west,
  fill=none,
  fill opacity=0.84,
  text opacity=1,
  inner sep=0.6pt,
  rounded corners=1pt
]
at (rel axis cs:0.15,0.60)
{
\begin{tikzpicture}[
  every node/.style={
    circle,
    draw=black,
    line width=0.42pt,
    minimum size=3.2mm,
    inner sep=0pt,
    font=\tiny
  },
  vgood/.style={
    draw=black,
    line width=0.70pt
  },
  vbad/.style={
    draw=black!60,
    line width=0.42pt
  },
  edge/.style={
    draw=black,
    line width=0.42pt
  }
]

% The coordinates are the original reference-graph geometry.
% The scope rotates only the geometry and shortens edge lengths.
% Do not rotate the nodes themselves.
\begin{scope}[x=0.6cm,y=0.6cm,rotate=-45]

\node[vgood, fill=c1, text=white] (1) at ( 0.20, 0.00) {1};
\node[vbad,  fill=c2, text=white] (2) at (-0.55,-1.25) {2};
\node[vgood, fill=c3, text=white] (3) at (-1.70,-1.05) {3};
\node[vgood, fill=c4, text=black] (4) at (-1.45,-0.05) {4};
\node[vbad,  fill=c5, text=white] (5) at (-0.90, 1.30) {5};
\node[vgood, fill=c6, text=black] (6) at ( 0.15, 1.40) {6};
\node[vbad,  fill=c7, text=white] (7) at ( 1.05, 0.75) {7};

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (7);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\end{scope}
\end{tikzpicture}
};

\end{axis}
\end{tikzpicture}

==> final_reduced_plotting/evolution_times/fig4_F_v.tex <==
% Good nodes are 1,3,4,6 -> colored
% Bad nodes are 2,5,7 -> grayscale

\definecolor{c1}{HTML}{1D4F91}  % v=1, good, dark blue
\definecolor{c2}{HTML}{D81B60}  % v=2, good, magenta-red, dashed
\definecolor{c3}{HTML}{2A9D8F}  % v=3, good, teal, solid
\definecolor{c4}{HTML}{F1C232}  % v=4, good, yellow-gold
\definecolor{c5}{HTML}{5F5F5F}  % v=5, bad, dark gray
\definecolor{c6}{HTML}{F28E2B}  % v=6, good, orange
\definecolor{c7}{HTML}{222222}  % v=7, bad, near black

\pgfplotsset{
  good curve/.style={
    no markers,
    solid,
    line width=2.4pt,
    opacity=0.98
  },
  bad curve/.style={
    no markers,
    solid,
    line width=1.8pt,
    opacity=0.90
  }
}

\begin{tikzpicture}
\begin{axis}[
  width=8.2cm,
  height=5.1cm,
  xlabel={Time $t$},
  ylabel={$F_v(t)$},
  xmin=0,
  xmax=3.14159265,
  % ymin=-0.02,
  % ymax=1.05,
  xtick={0,0.7853981,1.5707963,2.3561944,3.14159265},
  xticklabels={$0$,$\pi/4$,$\pi/2$,$3\pi/4$,$\pi$},
  % ytick={0,0.2,0.4,0.6,0.8,1.0},
  axis lines=left,
  axis line style={->},
  grid=none,
  tick label style={font=\small},
  label style={font=\normalsize},
  clip=false
]

% Draw colored/good curves on top
% Vertex 1 - good
\addplot+[good curve, color=c1]
  table[x=beta,y=v0,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};

% Vertex 3 - good
\addplot+[good curve, color=c3]
  table[x=beta,y=v2,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};

% Vertex 4 - good
\addplot+[good curve, color=c4]
  table[x=beta,y=v3,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};

% Vertex 6 - good
\addplot+[good curve, color=c6]
  table[x=beta,y=v5,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};
  
% Draw grayscale/bad curves first
% Vertex 2 - bad
\addplot+[bad curve, color=c2, dotted]
  table[x=beta,y=v1,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};

% Vertex 5 - bad
\addplot+[bad curve, color=c5, dotted]
  table[x=beta,y=v4,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};

% Vertex 7 - bad
\addplot+[bad curve, color=c7, dotted]
  table[x=beta,y=v6,col sep=comma]
  {final_reduced_plotting/evolution_times/F_vs_beta.csv};


% Inset: same geometry as the reference graph, rotated clockwise,
% with reduced edge lengths. Node labels stay upright.
\node[
  anchor=south west,
  fill=none,
  fill opacity=0.84,
  text opacity=1,
  inner sep=0.6pt,
  rounded corners=1pt
]
at (rel axis cs:0.35,0.55)
{
\begin{tikzpicture}[
  every node/.style={
    circle,
    draw=black,
    line width=0.42pt,
    minimum size=3.2mm,
    inner sep=0pt,
    font=\tiny
  },
  vgood/.style={
    draw=black,
    line width=0.70pt
  },
  vbad/.style={
    draw=black!60,
    line width=0.42pt
  },
  edge/.style={
    draw=black,
    line width=0.42pt
  }
]

% The coordinates are the original reference-graph geometry.
% The scope rotates only the geometry and shortens edge lengths.
% Do not rotate the nodes themselves.
\begin{scope}[x=0.6cm,y=0.6cm,rotate=-45]

\node[vgood, fill=c1, text=white] (1) at ( 0.20, 0.00) {1};
\node[vbad,  fill=c2, text=white] (2) at (-0.55,-1.25) {2};
\node[vgood, fill=c3, text=white] (3) at (-1.70,-1.05) {3};
\node[vgood, fill=c4, text=black] (4) at (-1.45,-0.05) {4};
\node[vbad,  fill=c5, text=white] (5) at (-0.90, 1.30) {5};
\node[vgood, fill=c6, text=black] (6) at ( 0.15, 1.40) {6};
\node[vbad,  fill=c7, text=white] (7) at ( 1.05, 0.75) {7};

\draw[edge] (1) -- (2);
\draw[edge] (1) -- (3);
\draw[edge] (1) -- (4);
\draw[edge] (1) -- (5);
\draw[edge] (1) -- (6);
\draw[edge] (1) -- (7);
\draw[edge] (2) -- (3);
\draw[edge] (2) -- (4);
\draw[edge] (3) -- (4);
\draw[edge] (4) -- (5);
\draw[edge] (5) -- (6);
\draw[edge] (6) -- (7);

\end{scope}
\end{tikzpicture}
};

\end{axis}
\end{tikzpicture}

==> new_plots/QEG_scan.tex <==
% ================================================================
% QEG: empirical exact-recovery rate vs walk time
% ================================================================
\begin{tikzpicture}

\definecolor{c4}{RGB}{0,114,178}
\definecolor{cE}{RGB}{190,30,45}

\begin{axis}[
  width=8.2cm,
  height=7.1cm,
  % title={Emp. success rate vs time},
  xlabel={Time $t$},
  ylabel={Empirical success rate},
  xmin=0,
  xmax=17,
  xtick={2,4,6,8,10,12,14,16},
  xticklabels={
    $\frac{\pi}{8}$,
    $\frac{\pi}{4}$,
    $\frac{3\pi}{8}$,
    $\frac{\pi}{2}$,
    $\frac{5\pi}{8}$,
    $\frac{3\pi}{4}$,
    $\frac{7\pi}{8}$,
    $\pi$
  },
  x tick label style={
    font=\normalsize,
    rotate=45,
    anchor=north east
  },
  ymin=0,
  ymax=1,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  grid=both,
  tick align=inside,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\normalsize},
  xlabel style={yshift=7pt},
  every axis plot/.append style={
    line width=1.1pt,
    mark size=2.4pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=0.8pt},
    error bars/error mark options={
      rotate=90,
      mark size=2.4pt
    }
  },
  legend columns=2,
  legend style={
    at={(axis description cs:0.02,0.02)},
    anchor=south west,
    draw=black,
    rounded corners=1pt,
    fill=white,
    fill opacity=0.95,
    text opacity=1,
    font=\scriptsize,
    column sep=0.08cm,
    row sep=-1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    cells={anchor=west}
  },
  legend image code/.code={
    \draw[
      mark repeat=2,
      mark phase=2,
      #1
    ]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)
      (0.50cm,0cm)
    };
  }
]

% QEG-LDF, p=4
\addplot+[
  color=c4,
  mark=*,
  mark options={fill=c4,draw=c4},
  solid,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/t_analysis/prob/QEG_LDF_3_regular_t_p4.csv};
\addlegendentry{LDF $p=4$}

% QEG-LDF, p=infinity
\addplot+[
  color=cE,
  mark=*,
  mark options={fill=cE,draw=cE},
  solid,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/reduced_t_analysis_qeg_ldf_exact.csv};
\addlegendentry{LDF $p=\infty$}

% QEG-SDF, p=4
\addplot+[
  color=c4,
  mark=*,
  mark options={fill=white,draw=c4,solid},
  dashed,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/reduced_t_analysis_qeg_sdf_p4.csv};
\addlegendentry{SDF $p=4$}

% QEG-SDF, p=infinity
\addplot+[
  color=cE,
  mark=*,
  mark options={fill=white,draw=cE,solid},
  dashed,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/reduced_t_analysis_qeg_sdf_exact.csv};
\addlegendentry{SDF $p=\infty$}

% Selected walk time
\addplot[
  color=gray,
  solid,
  line width=1.2pt,
  no marks,
  forget plot
]
coordinates {(10,0)(10,1)};

\node[
  gray,
  font=\scriptsize,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  inner sep=1pt,
  rotate=90,
  anchor=south
]
at (axis cs:10.18,0.48) {$t^\star$ for LDF $p=4$};

\end{axis}
\end{tikzpicture}

==> new_plots/QFG_scan.tex <==
% ================================================================
% QFG: empirical exact-recovery rate vs walk time
% ================================================================
\begin{tikzpicture}

\definecolor{c4}{RGB}{0,114,178}
\definecolor{cE}{RGB}{190,30,45}

\begin{axis}[
  width=8.2cm,
  height=7.1cm,
  % title={Emp. success rate vs time},
  xlabel={Time $t$},
  ylabel={Empirical success rate},
  xmin=0,
  xmax=17,
  xtick={2,4,6,8,10,12,14,16},
  xticklabels={
    $\frac{\pi}{8}$,
    $\frac{\pi}{4}$,
    $\frac{3\pi}{8}$,
    $\frac{\pi}{2}$,
    $\frac{5\pi}{8}$,
    $\frac{3\pi}{4}$,
    $\frac{7\pi}{8}$,
    $\pi$
  },
  x tick label style={
    font=\normalsize,
    rotate=45,
    anchor=north east
  },
  ymin=0,
  ymax=1,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  grid=both,
  tick align=inside,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\normalsize},
  xlabel style={yshift=7pt},
  every axis plot/.append style={
    line width=1.1pt,
    mark size=2.4pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=0.8pt},
    error bars/error mark options={
      rotate=90,
      mark size=2.4pt
    }
  },
  legend columns=2,
  legend style={
    at={(axis description cs:0.02,0.02)},
    anchor=south west,
    draw=black,
    rounded corners=1pt,
    fill=white,
    fill opacity=0.95,
    text opacity=1,
    font=\scriptsize,
    column sep=0.08cm,
    row sep=-1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    cells={anchor=west}
  },
  legend image code/.code={
    \draw[
      mark repeat=2,
      mark phase=2,
      #1
    ]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)
      (0.50cm,0cm)
    };
  }
]

% QFG-LDF, p=4
\addplot+[
  color=c4,
  mark=*,
  mark options={fill=c4,draw=c4},
  solid,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/t_analysis/prob/QFG_LDF_3_regular_t_p4.csv};
\addlegendentry{LDF $p=4$}

% QFG-LDF, p=infinity
\addplot+[
  color=cE,
  mark=*,
  mark options={fill=cE,draw=cE},
  solid,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/reduced_t_analysis_qfg_ldf_exact.csv};
\addlegendentry{LDF $p=\infty$}

% QFG-SDF, p=4
\addplot+[
  color=c4,
  mark=*,
  mark options={fill=white,draw=c4,solid},
  dashed,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/t_analysis/prob/QFG_SDF_3_regular_t_p4.csv};
\addlegendentry{SDF $p=4$}

% QFG-SDF, p=infinity
\addplot+[
  color=cE,
  mark=*,
  mark options={fill=white,draw=cE,solid},
  dashed,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/reduced_t_analysis_qfg_sdf_exact.csv};
\addlegendentry{SDF $p=\infty$}

% Selected walk time
\addplot[
  color=gray,
  solid,
  line width=1.2pt,
  no marks,
  forget plot
]
coordinates {(7,0)(7,1)};

\node[
  gray,
  font=\scriptsize,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  inner sep=1pt,
  rotate=90,
  anchor=south
]
at (axis cs:7.18,0.48) {$t^\star$ for LDF $p=4$};

\end{axis}
\end{tikzpicture}

==> new_plots/QPG_scan.tex <==
% ================================================================
% QPG: empirical exact-recovery rate vs walk time
% ================================================================
\begin{tikzpicture}

\definecolor{c4}{RGB}{0,114,178}
\definecolor{cE}{RGB}{190,30,45}

\begin{axis}[
  width=8.2cm,
  height=7.1cm,
  % title={Emp. success rate vs time},
  xlabel={Time $t$},
  ylabel={Empirical success rate},
  xmin=0,
  xmax=17,
  xtick={2,4,6,8,10,12,14,16},
  xticklabels={
    $\frac{\pi}{8}$,
    $\frac{\pi}{4}$,
    $\frac{3\pi}{8}$,
    $\frac{\pi}{2}$,
    $\frac{5\pi}{8}$,
    $\frac{3\pi}{4}$,
    $\frac{7\pi}{8}$,
    $\pi$
  },
  x tick label style={
    font=\normalsize,
    rotate=45,
    anchor=north east
  },
  ymin=0,
  ymax=1,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  grid=both,
  tick align=inside,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\normalsize},
  xlabel style={yshift=7pt},
  every axis plot/.append style={
    line width=1.1pt,
    mark size=2.4pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=0.8pt},
    error bars/error mark options={
      rotate=90,
      mark size=2.4pt
    }
  },
  legend columns=2,
  legend style={
    at={(axis description cs:0.02,0.02)},
    anchor=south west,
    draw=black,
    rounded corners=1pt,
    fill=white,
    fill opacity=0.95,
    text opacity=1,
    font=\scriptsize,
    column sep=0.08cm,
    row sep=-1pt,
    inner xsep=2pt,
    inner ysep=1pt,
    cells={anchor=west}
  },
  legend image code/.code={
    \draw[
      mark repeat=2,
      mark phase=2,
      #1
    ]
    plot coordinates {
      (0cm,0cm)
      (0.25cm,0cm)
      (0.50cm,0cm)
    };
  }
]

% QPG-LDF, p=4
\addplot+[
  color=c4,
  mark=*,
  mark options={fill=c4,draw=c4},
  solid,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/t_analysis/prob/QPG_LDF_3_regular_t_p4.csv};
\addlegendentry{LDF $p=4$}

% QPG-LDF, p=infinity
\addplot+[
  color=cE,
  mark=*,
  mark options={fill=cE,draw=cE},
  solid,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/popt_vs_beta_qpg_ldf_n18.csv};
\addlegendentry{LDF $p=\infty$}

% QPG-SDF, p=4
\addplot+[
  color=c4,
  mark=*,
  mark options={fill=white,draw=c4,solid},
  dashed,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/t_analysis/prob/QPG_SDF_3_regular_t_p4.csv};
\addlegendentry{SDF $p=4$}

% QPG-SDF, p=infinity
\addplot+[
  color=cE,
  mark=*,
  mark options={fill=white,draw=cE,solid},
  dashed,
  error bars/.cd,
  y dir=both,
  y explicit
]
table[
  x expr=\coordindex+1,
  y=prob_optimal,
  y error=sem,
  col sep=comma
]
{new_plots/prob/3-regular/popt_vs_beta_qpg_sdf_n18.csv};
\addlegendentry{SDF $p=\infty$}

% Selected walk time
\addplot[
  color=gray,
  solid,
  line width=1.2pt,
  no marks,
  forget plot
]
coordinates {(10,0)(10,1)};

\node[
  gray,
  font=\scriptsize,
  fill=white,
  fill opacity=0.9,
  text opacity=1,
  inner sep=1pt,
  rotate=90,
  anchor=south
]
at (axis cs:10.18,0.48) {$t^\star$ for LDF $p=4$};

\end{axis}
\end{tikzpicture}

==> new_plots/plots/alg_compare_graphs_both.tex <==
% Switches:
\newif\ifshowLDF
\newif\ifshowSDF
\showLDFtrue
\showSDFfalse

\begin{tikzpicture}
\definecolor{cqpg}{RGB}{0,114,178}
\definecolor{cqeg}{RGB}{213,94,0}
\definecolor{cqfg}{RGB}{0,158,115}
\definecolor{cgreedy}{RGB}{117,112,179}
\definecolor{cgreedymin}{RGB}{0,0,0}
\definecolor{cfastvc}{RGB}{204,121,167}

\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=0.5cm,
    vertical sep=0.6cm,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  width=6.5cm, height=5.5cm,
  xlabel={Graph size $n$},
  xmin=8, xmax=20,
  xtick={8,10,12,14,16,18,20},
  grid=both,
  tick align=inside,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\normalsize},
  every axis plot/.append style={
    line width=1.0pt, mark size=2.5pt,
    error bars/y dir=both, error bars/y explicit=true,
    error bars/error bar style={line width=0.8pt},
    error bars/error mark options={rotate=90,mark size=2.5pt}
  },
]

% ════════════════════════════════════════════════════════════════
% ROW 1 — Mean approximation ratio
% ════════════════════════════════════════════════════════════════

% ── 3-regular ───────────────────────────────────────────────────
\nextgroupplot[
  title={3-reg},
  ylabel={Mean approximation ratio},
  ymin=1.0, ymax=1.1,
  ytick={1.0,1.025,1.05,1.075,1.10},
  legend to name=AlgCompP4Legend,
  legend columns=5,
  legend style={draw=black,rounded corners=2pt,font=\small,column sep=0.15cm},
]

\addlegendimage{color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,line width=1.0pt}
\addlegendentry{QPG-LDF}
\addlegendimage{color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,line width=1.0pt}
\addlegendentry{QEG-LDF}
%\addlegendimage{color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,line width=1.0pt}
%\addlegendentry{QFG}
\addlegendimage{color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,line width=1.0pt}
\addlegendentry{Greedy SDF}
\addlegendimage{color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,line width=1.0pt}
\addlegendentry{Greedy LDF}
\addlegendimage{color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,line width=1.0pt}
\addlegendentry{FastVC}

\addplot+[color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_greedy_vertex_degree.csv};
\addplot+[color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_greedy_vertex_degree_min.csv};
\addplot+[color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_fast_vc_paper.csv};
\ifshowLDF
\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_qpg_ldf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_qeg_ldf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
%  {new_plots/ratio/3-regular/reduced_qfg_ldf_p4.csv};
\fi
\ifshowSDF
\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_qpg_sdf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/3-regular/reduced_qeg_sdf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
%  {new_plots/ratio/3-regular/reduced_qfg_sdf_p4.csv};
\fi

% ── 4-regular ───────────────────────────────────────────────────
\nextgroupplot[
  title={4-reg},
  ymin=1.0, ymax=1.1,
  ytick={1.0,1.025,1.05,1.075,1.10},
]

\addplot+[color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_greedy_vertex_degree.csv};
\addplot+[color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_greedy_vertex_degree_min.csv};
\addplot+[color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_fast_vc_paper.csv};
\ifshowLDF
\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_qpg_ldf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_qeg_ldf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
%  {new_plots/ratio/4-regular/reduced_qfg_ldf_p4.csv};
\fi
\ifshowSDF
\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_qpg_sdf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/4-regular/reduced_qeg_sdf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
%  {new_plots/ratio/4-regular/reduced_qfg_sdf_p4.csv};
\fi

% ── Erdős-Rényi ─────────────────────────────────────────────────
\nextgroupplot[
  title={Erd\H{o}s},
  ymin=1.0, ymax=1.1,
  ytick={1.0,1.025,1.05,1.075,1.10},
]

\addplot+[color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_greedy_vertex_degree.csv};
\addplot+[color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_greedy_vertex_degree_min.csv};
\addplot+[color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_fast_vc_paper.csv};
\ifshowLDF
\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_qpg_ldf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_qeg_ldf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
%  {new_plots/ratio/erdos/reduced_qfg_ldf_p4.csv};
\fi
\ifshowSDF
\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_qpg_sdf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
  {new_plots/ratio/erdos/reduced_qeg_sdf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=mean,y error=sem,col sep=comma]
%  {new_plots/ratio/erdos/reduced_qfg_sdf_p4.csv};
\fi

% ════════════════════════════════════════════════════════════════
% ROW 2 — Empirical success rate
% ════════════════════════════════════════════════════════════════

% ── 3-regular ───────────────────────────────────────────────────
\nextgroupplot[
  ylabel={Empirical success rate},
  ymin=0.5, ymax=1,
  ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]

\addplot+[color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_greedy_vertex_degree.csv};
\addplot+[color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_greedy_vertex_degree_min.csv};
\addplot+[color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_fast_vc_paper.csv};
\ifshowLDF
\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_qpg_ldf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_qeg_ldf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
%  {new_plots/prob/3-regular/reduced_prob_qfg_ldf_p4.csv};
\fi
\ifshowSDF
\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_qpg_sdf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/3-regular/reduced_prob_qeg_sdf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
%  {new_plots/prob/3-regular/reduced_prob_qfg_sdf_p4.csv};
\fi

% ── 4-regular ───────────────────────────────────────────────────
\nextgroupplot[
  ymin=0.5, ymax=1,
  ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]

\addplot+[color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_greedy_vertex_degree.csv};
\addplot+[color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_greedy_vertex_degree_min.csv};
\addplot+[color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_fast_vc_paper.csv};
\ifshowLDF
\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_qpg_ldf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_qeg_ldf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
%  {new_plots/prob/4-regular/reduced_prob_qeg_ldf_p4.csv};
\fi
\ifshowSDF
\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_qpg_sdf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/4-regular/reduced_prob_qeg_sdf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
%  {new_plots/prob/4-regular/reduced_prob_qfg_sdf_p4.csv};
\fi

% ── Erdős-Rényi ─────────────────────────────────────────────────
\nextgroupplot[
  ymin=0.5, ymax=1,
  ytick={0.5,0.6,0.7,0.8,0.9,1.0},
]

\addplot+[color=cgreedy,mark=diamond*,mark options={fill=cgreedy,draw=cgreedy},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_greedy_vertex_degree.csv};
\addplot+[color=cgreedymin,mark=diamond*,mark options={fill=cgreedymin,draw=cgreedymin},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_greedy_vertex_degree_min.csv};
\addplot+[color=cfastvc,mark=*,mark options={fill=cfastvc,draw=cfastvc},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_fast_vc_paper.csv};
\ifshowLDF
\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_qpg_ldf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_qeg_ldf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
%  {new_plots/prob/erdos/reduced_prob_qfg_ldf_p4.csv};
\fi
\ifshowSDF
\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_qpg_sdf_p4.csv};
\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/prob/erdos/reduced_prob_qeg_sdf_p4.csv};
%\addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,forget plot,error bars/.cd,y dir=both,y explicit]
%  table[x=graph_nodes,y=prob_optimal,y error=sem,col sep=comma]
%  {new_plots/prob/erdos/reduced_prob_qfg_sdf_p4.csv};
\fi

\end{groupplot}

\node at ($(group c1r2.south)!0.5!(group c3r2.south)+(0,-1.4cm)$)
  {\pgfplotslegendfromname{AlgCompP4Legend}};

\end{tikzpicture}


==> new_plots/plots/plot_p_axis_QPG_overleaf.tex <==
\begin{tikzpicture}
\definecolor{G}{RGB}{0,0,0}
\definecolor{cqpg}{RGB}{0,114,178}
\definecolor{cqeg}{RGB}{213,94,0}
\definecolor{cqfg}{RGB}{0,158,115}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=2.2cm,
    vertical sep=0.5cm,
    x descriptions at=edge bottom,
  },
  width=7cm,
  height=5cm,
  xlabel={$p$},
  xmin=0.5, xmax=5.5,
  xtick={1,2,3,4,5},
  xticklabels={$1$,$2$,$3$,$4$,$\infty$},
  grid=both,
  tick align=inside,
  tick label style={font=\normalsize},
  label style={font=\normalsize},
  title style={font=\normalsize},
  every axis plot/.append style={
    line width=1.0pt,
    mark size=3.5pt,
    error bars/y dir=both,
    error bars/y explicit=true,
    error bars/error bar style={line width=0.8pt},
    error bars/error mark options={rotate=90,mark size=3.5pt}
  },
]

% ------------------------------------------------------------------
% LEFT: Mean ratio
% ------------------------------------------------------------------
\nextgroupplot[
  title={Approximation ratio},
  ymin=1,
  ymax=1.07,
  ytick={1.00,1.02,1.04,1.06},
  legend to name=paxislegend,
  legend columns=4,
  legend style={
    draw=black,
    rounded corners=2pt,
    fill=white,
    font=\scriptsize,
    column sep=0.7cm,
    row sep=0.1cm,
    inner xsep=4pt,
    inner ysep=3pt,
    cells={anchor=west}
  },
  legend image post style={scale=0.5},
]

\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=mean,y error expr={\thisrow{std}/10},col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_ratio_qpg_ldf.csv};
\addlegendentry{QPG LDF}

\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=mean,y error expr={\thisrow{std}/10},col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_ratio_qeg_ldf.csv};
\addlegendentry{QEG LDF}

% \addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,error bars/.cd,y dir=both,y explicit]
%   table[x=p,y=mean,y error expr={\thisrow{std}/10},col sep=comma]
%   {new_plots/plots/p_axis_data/p_axis_ratio_qfg_ldf.csv};
% \addlegendentry{QFG LDF}

\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=mean,y error expr={\thisrow{std}/10},col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_ratio_qpg_sdf.csv};
\addlegendentry{QPG SDF}

\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=mean,y error expr={\thisrow{std}/10},col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_ratio_qeg_sdf.csv};
\addlegendentry{QEG SDF}

% \addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,error bars/.cd,y dir=both,y explicit]
%   table[x=p,y=mean,y error expr={\thisrow{std}/10},col sep=comma]
%   {new_plots/plots/p_axis_data/p_axis_ratio_qfg_sdf.csv};
% \addlegendentry{QFG SDF}

% ------------------------------------------------------------------
% RIGHT: Prob optimal
% ------------------------------------------------------------------
\nextgroupplot[
  title={Empirical success rate},
  ymin=0,
  ymax=1,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
]

\addplot+[color=cqpg,mark=*,mark options={fill=cqpg,draw=cqpg},solid,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_prob_qpg_ldf.csv};

\addplot+[color=cqeg,mark=square*,mark options={fill=cqeg,draw=cqeg},solid,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_prob_qeg_ldf.csv};

% \addplot+[color=cqfg,mark=triangle*,mark options={fill=cqfg,draw=cqfg},solid,error bars/.cd,y dir=both,y explicit]
%   table[x=p,y=prob_optimal,y error=sem,col sep=comma]
%   {new_plots/plots/p_axis_data/p_axis_prob_qfg_ldf.csv};

\addplot+[color=cqpg,mark=*,mark options={fill=white,draw=cqpg,solid},dashed,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_prob_qpg_sdf.csv};

\addplot+[color=cqeg,mark=square*,mark options={fill=white,draw=cqeg,solid},dashed,error bars/.cd,y dir=both,y explicit]
  table[x=p,y=prob_optimal,y error=sem,col sep=comma]
  {new_plots/plots/p_axis_data/p_axis_prob_qeg_sdf.csv};

% \addplot+[color=cqfg,mark=triangle*,mark options={fill=white,draw=cqfg,solid},dashed,error bars/.cd,y dir=both,y explicit]
%   table[x=p,y=prob_optimal,y error=sem,col sep=comma]
%   {new_plots/plots/p_axis_data/p_axis_prob_qfg_sdf.csv};

\end{groupplot}

\path (group c1r1.south west) -- (group c2r1.south east) coordinate[midway] (legendmid);
\node[anchor=north, yshift=-0.9cm] at (legendmid) {\pgfplotslegendfromname{paxislegend}};

\end{tikzpicture}
